Impedance-Aware Optimized Pulse Patterns for Reconfigurable Battery Systems

Reconfigurable battery systems (RBS) synthesize the converter output voltage by inserting and bypassing battery cell groups, so every switching state changes not only the source voltage but also the source impedance. This paper shows that this configuration-dependent impedance breaks a tacit assumption of optimized pulse patterns (OPP): patterns designed with the customary linear plant model overestimate their achievable current quality by up to an order of magnitude and converge to a distortion floor set by the resistance modulation. We propose impedance-aware optimized pulse patterns (IA-OPP), which embed the level-dependent source impedance in the optimization objective, combined with an event-budget formulation that treats the reconfiguration rate of the communication bus as a managed resource. An exact closed-form evaluation of the piecewise-exponential load current renders the objective smooth in the switching instants. In a simulated cascaded-bridge reference system, IA-OPP attains 0.52% current total harmonic distortion (THD) at a reconfiguration rate of 2.4 kHz, outperforming nearest-level modulation, phase-shifted carrier pulse-width modulation (PWM) at up to five times the switching rate, and a classical OPP baseline at every event budget; the advantage persists across the modulation-index range and under +-30% parameter mismatch. For three-wire star-connected systems, masking triplen orders in the objective restores the full advantage, with the impedance-aware patterns beating their linear-model counterparts by about 20% at equal budget.

==> figures/fig_topology.tikz <==
  \begin{circuitikz}[american, circuitikz/bipoles/length=0.9cm,
      every node/.style={font=\scriptsize}, scale=0.88, transform shape]
    % ---------- (a) string + load box ----------
    \node at (-0.15,2.05) {\textbf{(a)}};
    \node[draw, minimum width=1.0cm, minimum height=0.5cm] (m1) at (1.0,1.3) {Mod.\,1};
    \node[draw, minimum width=1.0cm, minimum height=0.5cm] (m2) at (2.35,1.3) {Mod.\,2};
    \node at (3.3,1.3) {$\cdots$};
    \node[draw, minimum width=1.0cm, minimum height=0.5cm] (m5) at (4.25,1.3) {Mod.\,5};
    \draw (0,1.3) to[short, i=$i$] (m1.west);
    \draw (m1.east) -- (m2.west);
    \draw (m2.east) -- (3.05,1.3);
    \draw (3.55,1.3) -- (m5.west);
    \draw (m5.east) -- (5.9,1.3) -- (5.9,-0.3) -- (4.7,-0.3);
    \draw (4.7,-0.3) to[R=$R$] (3.0,-0.3) to[L=$L$] (1.3,-0.3)
      -- (0,-0.3) -- (0,1.3);
    \draw[dashed, rounded corners=2pt] (1.1,-0.75) rectangle (4.9,0.3);
    \node[anchor=west] at (1.2,-0.55) {load};
    % Erzeugerpfeilsystem: v_s antiparallel zu i (+ an der rechten
    % Klemme, wo der Strom die Quelle verlaesst)
    \draw[->] (4.9,0.75) -- node[below]{$v_\mathrm{s}$} (0.35,0.75);
    % ---------- (b) module ----------
    \begin{scope}[yshift=-5.15cm]
      \node at (-0.15,3.35) {\textbf{(b)}};
      \node[draw, minimum width=0.9cm, minimum height=0.42cm] (sm1) at (0.75,2.6) {SM\,1};
      \node[draw, minimum width=0.9cm, minimum height=0.42cm] (sm2) at (0.75,1.95) {SM\,2};
      \node[draw, minimum width=0.9cm, minimum height=0.42cm] (sm12) at (0.75,0.85) {SM\,12};
      \fill (0.75,1.36) circle (0.6pt);
      \fill (0.75,1.47) circle (0.6pt);
      \fill (0.75,1.58) circle (0.6pt);
      \draw (sm1.south) -- (sm2.north);
      \draw (sm2.south) -- (0.75,1.68);
      \draw (0.75,1.26) -- (sm12.north);
      \draw (sm1.north) -- (0.75,3.05) -- (3.4,3.05);
      \draw (sm12.south) -- (0.75,0.4) -- (3.4,0.4);
      % H-bridge, two legs, common midpoint height (switch alignment)
      \draw (2.4,3.05) to[nos] (2.4,1.725);
      \draw (2.4,1.725) to[nos] (2.4,0.4);
      \draw (3.4,3.05) to[nos] (3.4,1.725);
      \draw (3.4,1.725) to[nos] (3.4,0.4);
      % module terminals (gap = crossing over the right leg)
      \draw (2.4,1.725) -- (2.9,1.725) -- (2.9,2.075) -- (3.26,2.075);
      \draw (3.54,2.075) -- (4.15,2.075) node[ocirc]{};
      \draw (3.4,1.725) -- (4.15,1.725) node[ocirc]{};
      \node[anchor=west] at (1.35,3.35) {H-bridge (polarity)};
      \node[rotate=90, anchor=south] at (0.1,1.75) {SM chain};
    \end{scope}
    % ---------- (c) submodule ----------
    \begin{scope}[yshift=-5.15cm, xshift=4.9cm]
      \node at (0.05,3.35) {\textbf{(c)}};
      % Zelle mit + oben (battery1: langer Pol am Startknoten)
      \draw (0.4,2.5) to[battery1, l=$u_\mathrm{cell}$] (0.4,1.1);
      \draw (0.4,2.5) -- (0.4,3.05) -- (1.7,3.05);
      \draw (0.4,1.1) -- (0.4,0.4) -- (1.7,0.4);
      \draw (1.7,3.05) to[nos] (1.7,1.725);
      \draw (1.7,1.725) to[nos] (1.7,0.4);
      \draw (1.7,1.725) -- (2.5,1.725) node[ocirc]{};
      \draw (1.7,0.4) -- (2.45,0.4) node[ocirc]{};
      \node[anchor=west] at (0.75,3.35) {half-bridge};
    \end{scope}
  \end{circuitikz}

